Quiver Theories and Formulae for Nilpotent Orbits of Exceptional Algebras

We treat the topic of the closures of the nilpotent orbits of the Lie algebras of Exceptional groups through their descriptions as moduli spaces, in terms of Hilbert series and the highest weight generating functions for their representation content. We extend the set of known Coulomb branch quiver theory constructions for Exceptional group minimal nilpotent orbits, or reduced single instanton moduli spaces, to include all orbits of Characteristic Height 2, drawing on extended Dynkin diagrams and the unitary monopole formula. We also present a representation theoretic formula, based on localisation methods, for the normal nilpotent orbits of the Lie algebras of any Classical or Exceptional group. We analyse lower dimensioned Exceptional group nilpotent orbits in terms of Hilbert series and the Highest Weight Generating functions for their decompositions into characters of irreducible representations and/or Hall Littlewood polynomials. We investigate the relationships between the moduli spaces describing different nilpotent orbits and propose candidates for the constructions of some non-normal nilpotent orbits of Exceptional algebras.

==> (inline-0) <==
\begin{tabular}{|c|}
\hline
\text {Spaltenstein Dual Orbits}\\
\hline
${[0 0 0 0]}  \Leftrightarrow {[2 2 2 2]}$\\
${[0 0 0 1]} \Leftrightarrow {[2 2 0 2]}$\\
${[0 1 0 0]} \Leftrightarrow {[0 2 0 2]}$\\
${[0 0 0 2]} \Leftrightarrow {[1 0 1 2]}$\\
${[2 0 0 0]} \Leftrightarrow {[2 2 0 0]}$\\
${[0 2 0 0]} \Leftrightarrow {[0 2 0 0]}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
$ [0 0 0 0] $& {Even} & 
\scriptsize ${g_{NON}^{{F_4}\left[ {0 0 0 0} \right]}{}}$ &$ 0$ &$ 1$ \\
\hline
$ [1 0 0 0]$ & {Rigid} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{F_4}\left[ {1 0 0 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{F_4}\left[ {1 0 0 0} \right]}{}}
\end{array}$
 &
 $ 16 $
 &
 \scriptsize $\frac{\left(\begin{array}{c} 1 + 36 t + 341 t^2 + 1208 t^3 + 1820 t^4 \\
 + 1208 t^5 + 341 t^6 + 36 t^7 + t^8 \end{array} \right)}
 {\begin{array}{c}(1-t)^{16}\\ \end{array}}$ \\
\hline
 $[0 0 0 1] $
 &
 {Rigid} 
 &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{F_4}\left[ {0 0 0 1} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{F_4}\left[ {0 0 0 1} \right]}{}}
\end{array}$
 &
 $ 22 $
 &
 \scriptsize $ \frac{ \left(\begin{array}{c}1 + 29 t + 435 t^2 + 2948 t^3 + 8998 t^4 + 12969 t^5\\
  + 8998 t^6 + 2948 t^7 + 435 t^8 + 29 t^9 + t^{10} \end{array}\right)}
  {\begin{array}{c} (1-t)^{22} (1+t)^{-1} \\  \end{array}}$\\
 \hline
$ [0 1 0 0] $
&
 {Rigid} 
&
\scriptsize ${g_{NON}^{{F_4}\left[ {0 1 0 0} \right]}{}}$
&
$ 28 $
&
\scriptsize $ \frac{\begin{array}{l} \left(1 + 9 t + 19 t^2 + 9 t^3 + t^4\right)\\
\times \left(\begin{array}{c}1 + 13 t + 118 t^2 + 455 t^3 + 716 t^4\\ + 455 t^5 + 118 t^6 + 13 t^7 + t^8 \end{array} \right)\end{array}}
{\begin{array}{c} (1-t)^{28} (1+t)^{-2} \\  \end{array}}$ \\
\hline
$ [2 0 0 0] $
&
 {Even} 
 &
\scriptsize  ${g_{NON}^{{F_4}\left[ {2 0 0 0} \right]}{}}$
&
$ 30 $
&
\scriptsize $\frac{ \left(\begin{array}{c} 1 + 21 t + 231 t^2 + 1498 t^3 + 6219 t^4 + 16834 t^5\\
 + 30420 t^6 +  36972 t^7 + \pal
 + t^{14} \end{array}\right)}
 {\begin{array}{c}  (1-t)^{30} (1+t)^{-1} \\  \end{array}} $\\
\hline

$ [0 0 0 2] $
&
$\begin{array}{c}
 \text{Even}\\
 \text{Non-normal}
\end{array} $
&
 \scriptsize $g_{NON}^{{F_4}\left[ {0 0 0 2} \right]}{} - g_{NON}^{{F_4}\left[ {0 1 0 0} \right]}{}\left[ {{x_4}{t^2}} \right]$
&
$ 30 $
&
\scriptsize $\frac{\left(\begin{array}{c}1 + 22 t + 252 t^2 + 1729 t^3 + 6988 t^4 + 18300 t^5\\
 + 40835 t^6 + 92700 t^7 + 166252 t^8 + 177698 t^9 + 83654 t^{10} \\
 - 16141 t^{11} - 38932 t^{12} - 19256 t^{13} - 4581 t^{14} - 545 t^{15} - 26 t^{16}\end{array}\right)}
 {\begin{array}{c} (1-t)^{30}\\ \end{array}}$ \\
\hline
$ [0 0 1 0] $
&
Rigid
&
 \scriptsize ${g_{NON}^{{F_4}\left[ {0 1 0 0} \right]}{}}$
&
$ 34 $
&
\scriptsize$\frac{ \left(\begin{array}{c}1 + 17 t + 153 t^2 + 969 t^3 + 4495 t^4 + 15022 t^5\\
 + 35477 t^6 + 59244 t^7 + 70204 t^8 + \pal
 + t^{16} \end{array}\right)}
{\begin{array}{c} (1-t)^{34} (1+t)^{-1} \\ \end{array}}$ \\
\hline
$ [2 0 0 1] $
&
$\begin{array}{c}
 \text{Non-rigid}\\
 \text{Non-normal}
\end{array} $
&
 \scriptsize $g_{NON}^{{F_4}\left[ {2 0 0 1} \right]}{} - g_{NON}^{{F_4}\left[ {0 0 1 0} \right]}{}\left[ {{x_1}{t^3}} \right]$
&
$ 36 $
&
\scriptsize$\frac{\left( \begin{array}{c} 1 + 15 t + 120 t^2 + 680 t^3 + 2710 t^4 + 7001 t^5+ 10981 t^6\\
 +  16728 t^7 + 51374 t^8 + 123121 t^9 + 151421 t^{10} + 76671 t^{11} \\
-  13927 t^{12} - 37160 t^{13} - 19312 t^{14} - 5053 t^{15} - 712 t^{16} - 51 t^{17}  \end{array} \right)}
{\begin{array}{c} (1-t)^{36}(1+t) ^{-1} \\ \end{array}}$ \\
\hline

$ [0 1 0 1] $
&
$\begin{array}{c}
\text{Rigid}\\
\text{Non-normal}
\end{array} $
&
 \scriptsize $g_{NON}^{{F_4}\left[ {0 1 0 1} \right]}{} - g_{NON}^{{F_4}\left[ {0 0 1 0} \right]}{}\left[ {{x_4}{t^2}} \right]$
&
$ 36 $
&
\scriptsize$\frac{ \left(   \begin{array}{c}   1 + 14 t + 106 t^2 + 574 t^3 + 2460 t^4 + 8752 t^5+ 25497 t^6 \\
+  57619 t^7 + 91602 t^8 + 93161 t^9 + 52381 t^{10} + 8699 t^{11}\\
 -  7915 t^{12} - 5991 t^{13} - 1936 t^{14} - 324 t^{15} - 25 t^{16}   \end{array}    \right)}
 { \begin{array}{c} (1-t)^{36} (1+t)^{-2}\\  \end{array}}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
 $ [1 0 1 0] $
&
$\begin{array}{c}
 \text{Non-rigid}\\
 \text{Non-normal}
\end{array} $
&
 \scriptsize $  \begin{array}{c} 
 g_{NON}^{{F_4}\left[ {1 0 1 0} \right]}{}\\
 \\
  - g_{NON}^{{F_4}\left[ {0 1 0 1} \right]}{}\left[ {{x_3}{x_4}{t^6}} \right] \\
  \\
 - g_{NON}^{{F_4}\left[ {2 0 0 1} \right]}{}\left[ {{x_1}{t^3} + {x_4}{t^2}} \right] \\
  \end{array}$
&
$ 38 $
&
\scriptsize $\frac{ \left(   \begin{array}{c}   1 + 13 t + 91 t^2 + 455 t^3 + 1794 t^4 + 5824 t^5 \\
+ 14859 t^6 +  25830 t^7 + 36686 t^8 + 103415 t^9 + 274079 t^{10}\\
 + 418078 t^{11} +  194377 t^{12} - 202566 t^{13} - 231712 t^{14} \\
 - 8813 t^{15} + 52245 t^{16} + 16746 t^{17} - 455 t^{18} \\
 - 92 t^{19} + 170 t^{20} + 40 t^{21} - t^{22}  \end{array}   \right)}
  { \begin{array}{c}  (1-t)^{38}(1+t)^{-1} \\  \end{array}}$ \\
\hline
$ [0 2 0 0] $
&
 {Distinguished} 
&
 \scriptsize ${g_{NON}^{{F_4}\left[ {0 2 0 0} \right]}{}}$
&
$ 40 $
&
\scriptsize $\frac{\left(   \begin{array}{c} 1 + 10 t + 56 t^2 + 230 t^3 + 745 t^4 + 1946 t^5 + 4112 t^6\\
 +  7028 t^7 + 9692 t^8 + 10782 t^9 + \pal
 + t^{18}   \end{array}    \right)}
{\begin{array}{c} (1-t)^{40}(1+t)^{-2} \\  \end{array} }$ \\
\hline
$ [2 2 0 0] $
&
 {Even} 
&
 \scriptsize ${g_{NON}^{{F_4}\left[ {2 2 0 0} \right]}{}}$
&
$ 42 $
&
\scriptsize $\frac{ \left(       \begin{array}{c}       1 + 7 t + 29 t^2 + 91 t^3 + 213 t^4 + 397 t^5\\
 + 591 t^6 + 657 t^7 + \pal 
  + t^{14}      \end{array}     \right)}
  {  \begin{array}{c}  (1-t)^{43}(1+t)^{-2} (1-t^6)^{-1} \\   \end{array} }$ \\
\hline
$ [1 0 1 2] $
&
 $\begin{array}{c}
 \text{Richardson}\\
 \text{Non-normal}
\end{array} $
&
 \scriptsize 
 $   \begin{array}{c} 
 g_{NON}^{{F_4}\left[ {1012} \right]}{} \\
  \\
 - g_{NON}^{{F_4}\left[ {0200} \right]}\left[ {x_3}{t^6}+ {x_4}{t^2}  \right]  \end{array}$
&
$ 42 $
&
\scriptsize $\frac{\left(    \begin{array}{c} 
1 + 8 t + 37 t^2 + 128 t^3 + 367 t^4 + 920 t^5 + 2082 t^6 \\+ 
 4292 t^7 + 8091 t^8 + 13973 t^9 + 21078 t^{10} + 26327 t^{11} \\+ 
 22895 t^{12} + 10177 t^{13} - 2954 t^{14} - 6994 t^{15} - 4858 t^{16}\\ - 
 1680 t^{17} - 291 t^{18} + t^{19}
 \end{array}     \right)}
{  \begin{array}{c}  (1-t)^{42} (1+t)^{-2}  \end{array}    }$ \\
\hline
$ [0 2 0 2] $
&
 {Distinguished} 
&
 \scriptsize $g_{NON}^{{F_4}\left[ {0 2 0 2} \right]}{}$
&
$ 44 $
&
\scriptsize $\frac{\left(    \begin{array}{c}    1 + 5 t + 16 t^2 + 41 t^3 + 91 t^4 + 182 t^5 \\
+ 336 t^6 + 530 t^7 +  723 t^8 + 830 t^9 + \pal
 + t^{18}     \end{array}      \right)}
{ \begin{array}{c} (1-t)^{45} (1+t)^{-2} (1-t^3)^{-1}\\  \end{array}  }$ \\
\hline
$ [2 2 0 2] $
&
 {Distinguished} 
&
 \scriptsize $g_{NON}^{{F_4}\left[ {2 2 0 2} \right]}{}$
&
$ 46 $
&
\scriptsize $\frac{ \left(     \begin{array}{c}   1 + 3 t + 6 t^2 + 10 t^3 + 16 t^4 + 24 t^5 + 34 t^6 + 46 t^7 \\
+  \pal
+ t^{14}  \end{array}         \right)}
{ \begin{array}{c}  (1-t)^{49} (1-t^2)^{-1} (1-t^4)^{-1} (1-t^6)^{-1} \\ \end{array}}$ \\
\hline

$ [2 2 2 2] $
&
 {Distinguished} 
&
 \scriptsize $g_{NON}^{{F_4}\left[ {2 2 2 2} \right]}{}$
&
$ 48 $
&
\scriptsize $\frac{  \begin{array}{c} (1-t^2) (1-t^6) (1-t^8) (1-t^{12})\\ \end{array}}
{\begin{array}{c}(1-t)^{52} \\ \end{array}}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Character HWG} & {$mHL$ HWG}  \dummy \\
 \hline
$ [0 0 0 0] $& $1$ & $\ldots$ \\
\hline
$ [1 0 0 0]$ &$\frac{1}{1-{m_1} t} $&$\ldots$ \\ 
\hline
 $[0 0 0 1] $&$\frac{1}{(1-{m_1} t) (1-{m_4}^2 t^2)} $&$\ldots$ \\ 
 \hline
$ [0 1 0 0] $
&
$\frac{1}{(1-{m_1} t)(1-{m_4}^2 t^2) (1-{m_2} t^3) (1-{m_3}^2 t^4) }$&$\ldots$ \\
\hline
$ [2 0 0 0] $
&
$\frac{1+{m_1} {m_2} t^5}
{(1-{m_1} t)  (1-{m_4}^2 t^2) (1-{m_2} t^3) (1-{m_1}^2 t^4) (1-{m_3}^2 t^4)(1-{m_2}^2 t^6)}$
& \ns  \\
\hline
$ [0 0 0 2] $
&
\footnotesize
$\frac{\left(\begin{array}{c} 1 - {m_4} t^2 - {m_3} t^3 + {m_4}^2 t^4 + 2 {m_3} {m_4} t^5 + {m_3}^2 t^6 \\
+  {m_3} {m_4}^2 t^6 + {m_3}^2 {m_4} t^7 - {m_3} {m_4}^2 t^7 - {m_3}^2 {m_4} t^8 - {m_3}^2 {m_4}^2 t^9 \end{array} \right)}
{\begin{array}{c} (1-{m_1} t)  (1-{m_4} t^2) (1-{m_4}^2 t^2) (1-{m_2} t^3) (1-{m_3} t^3) (1-{m_3}^2 t^4)\\ \end{array}}$
& \ns \\
\hline
$ [0 0 1 0] $
& \ns
&
\footnotesize
 $\begin{array}{c}
 
 1 - {h_4} t^4 - {h_4}^2 t^4 - {h_1} t^5 + {h_3} {h_4} t^6 + {h_2} t^7 + {h_3} t^7 + \\
 {h_1} {h_4} t^7 + {h_3} {h_4} t^7 - {h_4}^3 t^7 + {h_3} t^8 - {h_1} {h_3} t^8 - {h_4} t^8 - \\
 {h_2} {h_4} t^8 - {h_1} {h_4}^2 t^8 + {h_3} t^9 - 2 {h_1} {h_3} t^9 + {h_3}^2 t^9 + \\
 {h_1}^2 {h_4} t^9 - {h_2} {h_4} t^9 - {h_3} {h_4} t^9 - {h_4}^2 t^9 + {h_3} {h_4}^2 t^9 -\\ 
 {h_1} {h_3} t^{10} + {h_3}^2 t^{10} - {h_1} {h_4} t^{10} + {h_1}^2 {h_4} t^{10} + {h_2} {h_4} t^{10} +\\ 
 {h_1} {h_4}^2 t^{10} + {h_3} {h_4}^2 t^{10} - {h_4}^4 t^{10} + {h_3} t^{11} - {h_1} {h_4} t^{11} + \\
 {h_1}^2 {h_4} t^{11} + {h_2} {h_4} t^{11} - {h_1} {h_3} {h_4} t^{11} + {h_2} t^{12} - {h_1} {h_2} t^{12} +\\ 
 {h_2} {h_4} t^{12} - 2 {h_1} {h_3} {h_4} t^{12} - {h_1} {h_2} t^{13} + {h_2} {h_3} t^{13} - \\
 2 {h_1} {h_3} {h_4} t^{13} + {h_2} {h_4}^2 t^{13} + {h_1} {h_4}^3 t^{13} + {h_2} {h_3} t^{14} -\\ 
 {h_3}^2 {h_4} t^{14}
 \end{array} $ \\
\hline
$ [2 0 0 1] $
&
$\ldots$
& \ns
 \\
\hline
$ [0 1 0 1] $
&
$\ldots$
&
\footnotesize
 $\begin{array}{c}
 1 - {h_4} t^4 - {h_1} t^5 - {h_1}^2 t^6 + {h_3} t^7 + {h_3} t^8 + {h_1} {h_3} t^8 - \\
 {h_4} t^8 + {h_1} {h_2} t^9 + {h_3} t^9 - {h_4}^2 t^9 - {h_1}^3 t^{10} + {h_1} {h_2} t^{10} + \\
 {h_1} {h_3} t^{10} - {h_1} {h_4} t^{10} - {h_2} {h_4} t^{10} - {h_1} {h_3} {h_4} t^{10} + {h_3} t^{11} + \\
 {h_3}^2 t^{11} - {h_1} {h_4} t^{11} - {h_2} {h_4} t^{11} - 2 {h_1} {h_3} {h_4} t^{11} + \\
 {h_1} {h_4}^3 t^{11} + {h_2} t^{12} + {h_1}^2 {h_3} t^{12} + {h_2} {h_3} t^{12} - {h_1} {h_3} {h_4} t^{12} + \\
 {h_1} {h_4}^3 t^{12} + {h_2} {h_3} t^{13} - {h_2} {h_4}^2 t^{13} + {h_1}^2 {h_3} t^{14} - \\
 {h_1} {h_2} {h_4} t^{14} - {h_2} {h_4}^2 t^{14} + {h_1} {h_3}^2 t^{15} - {h_1} {h_2} {h_4} t^{15}\\
 \end{array}
 $ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Character HWG} & {$mHL$ HWG}  \dummy \\
 \hline
 $ [1 0 1 0] $
&
$\ldots$
&
\footnotesize
$
\begin{array}{c}
1 - {h_4} t^4 - {h_1} t^5 - {h_1}^2 t^6 + {h_3} t^7 + {h_3} t^8 + {h_1} {h_3} t^8 + \\
 {h_3}^2 t^8 - {h_4} t^8 + {h_3} t^9 - {h_4}^2 t^9 - {h_3} {h_4}^2 t^9 + {h_1} {h_3} t^{10} - \\
 {h_2} {h_3} t^{10} - {h_1} {h_4} t^{10} - {h_2} {h_4} t^{10} - {h_1} {h_3} {h_4} t^{10} + {h_3} t^{11} + \\
 {h_1}^2 {h_3} t^{11} + {h_3}^2 t^{11} - {h_1} {h_4} t^{11} - {h_2} {h_4} t^{11} - {h_1} {h_3} {h_4} t^{11} + \\
 {h_3}^2 {h_4} t^{11} + {h_2} {h_4}^2 t^{11} + {h_1} {h_4}^3 t^{11} + {h_2} t^{12} - {h_2}^2 t^{12} + \\
 {h_1}^2 {h_3} t^{12} + {h_2} {h_3} t^{12} - {h_1}^2 {h_4}^2 t^{12} + {h_2} {h_4}^2 t^{12} + \\
 {h_1} {h_4}^3 t^{12} - {h_3} {h_4}^3 t^{12} + {h_1}^2 {h_2} t^{13} + {h_2} {h_3} t^{13} - \\
 {h_1} {h_3}^2 t^{13} - {h_1} {h_2} {h_4} t^{13} + {h_2} {h_3} {h_4} t^{13} - {h_3}^2 {h_4} t^{13} - \\
 {h_1}^2 {h_4}^2 t^{13} - {h_2} {h_4}^2 t^{13} + {h_2}^2 t^{14} - {h_3}^3 t^{14} - \\
 {h_1} {h_2} {h_4} t^{14} - {h_1}^2 {h_3} {h_4} t^{14} + {h_2} {h_3} {h_4} t^{14} - {h_2} {h_4}^2 t^{14} + \\
 {h_1} {h_3} {h_4}^2 t^{14} - {h_2} {h_4}^3 t^{14} + {h_1} {h_3}^2 t^{15} - {h_1}^2 {h_3} {h_4} t^{15} + \\
 {h_1} {h_3} {h_4}^2 t^{15} + {h_3}^2 {h_4}^2 t^{15} + {h_1}^2 {h_4}^3 t^{15} + {h_1} {h_2} {h_3} t^{16} - \\
 {h_2} {h_3} {h_4} t^{16} - {h_1} {h_2} {h_4}^2 t^{17}\\
 \end{array}
$ \\
\hline
$ [0 2 0 0] $
&
$\ldots$
&
$
\begin{array}{c}
1 - {h_4} t^4 - {h_1} t^5 + {h_3} t^7 + {h_3} t^8 - {h_4} t^8 + {h_3} t^9 - {h_4}^2 t^9 - \\
 {h_1} {h_4} t^{10} + {h_3} t^{11} - {h_1} {h_4} t^{11} + {h_2} t^{12}\\
 \end{array}
$ \\
\hline
$ [2 2 0 0] $
&
$\ldots$
&
$\begin{array}{c}
1 - {h_4} t^4 + {h_3} t^8 - {h_4} t^8 - {h_4}^2 t^9 + {h_3} t^{11}\\
 \end{array}$ \\
\hline
$ [1 0 1 2] $
&
 $\ldots$ 
&
$\begin{array}{c} 
1 - {h_1} t^7 - {h_4} t^8 - {h_1}^2 t^{10} + {h_3} t^{11} + {h_1} {h_4}^2 t^{13} + \\
 {h_1} {h_3} t^{14} - {h_2} {h_4} t^{15}\\
 \end{array} $ \\
\hline
$ [0 2 0 2] $
&
 $\ldots$
&$ 
1 - {h_1} t^7 - {h_4} t^8 + {h_3} t^{11}
$ \\
\hline
$ [2 2 0 2] $
&
 $\ldots$
&
$1 - {h_4} t^8  $ \\
\hline
$ [2 2 2 2] $
&
 $\ldots$
&
$1$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
$ [0 0 0 2] $
&
$\begin{array}{c}
 \text{Even}\\
 \text{Normalisation}
\end{array} $
&
 ${g_{NON}^{{F_4}\left[ {0 0 0 2} \right]}{}}$
&
$ 30 $
&
\scriptsize $\frac{\left(\begin{array}{c}1 + 21 t + 257 t^2 + 2018 t^3 + 9573 t^4 + 28261 t^5\\
 + 53781 t^6 + 66651 t^7 + \pal
 + t^{14}\end{array}\right)}
 {\begin{array}{c} (1-t)^{30} (1+t)^{-1}\\ \end{array} }$ \\
\hline
$ [2 0 0 1] $
&
$\begin{array}{c}
 \text{Non-rigid}\\
 \text{Normalisation}
\end{array} $
&
 $g_{NON}^{{F_4}\left[ {2 0 0 1} \right]}{}$
&
$ 36 $
&
\scriptsize$\frac{ \left(  \begin{array}{c} 1 + 14 t + 106 t^2 + 626 t^3 + 2811 t^4 + 9363 t^5\\
 + 21662 t^6 + 35663 t^7 + 41812 t^8 + \pal
  + t^{16} \end{array}   \right)}
 { \begin{array}{c} (1-t)^{36}(1+t)^{-2}\\  \end{array}}$ \\
\hline
$ [0 1 0 1] $
&
$\begin{array}{c}
 \text{Rigid}\\
 \text{Normalisation}
\end{array} $
&
 $g_{NON}^{{F_4}\left[ {0 1 0 1} \right]}{}$
&
$ 36 $
&
\scriptsize$\frac{ \left( \begin{array}{c}   1 + 14 t + 132 t^2 + 912 t^3 + 4528 t^4 + 15655 t^5 \\
+ 37940 t^6 +  64575 t^7 + 77161 t^8 + \pal
 + t^{16}    \end{array}  \right)}
{\begin{array}{c} (1-t)^{36}(1+t)^{-2}\\  \end{array}}$ \\
\hline
$ [1 0 1 0] $
&
$\begin{array}{c}
 \text{Non-rigid}\\
 \text{Normalisation}
\end{array} $
&
 $g_{NON}^{{F_4}\left[ {1 0 1 0} \right]}{}$
&
$ 38 $
&
\scriptsize$\frac{ \left(   \begin{array}{c}   1 + 13 t + 117 t^2 + 819 t^3 + 4121 t^4 + 15171 t^5\\
 + 41431 t^6 +  84642 t^7 + 129597 t^8 + 149240 t^9 + \pal
 + t^{18}    \end{array}    \right)}
 { \begin{array}{c} (1-t)^{38} (1+t)^{-1} \\  \end{array}  }$ \\
\hline
$ [2 0 0 2] $
&
$\begin{array}{c}
 \text{Even}\\
 \text{Cover}
\end{array} $
&
 ${g_{NON}^{{F_4}\left[ {2 0 0 2} \right]}{}}$
&
$ 40 $
&
\scriptsize $\frac{ \left(   \begin{array}{c}    1 + 10 t + 82 t^2 + 516 t^3 + 2408 t^4 + 8255 t^5\\
 + 21525 t^6 +  42408 t^7 + 63690 t^8 + 72742 t^9 + \pal
  + t^{18}    \end{array}     \right)}
  {  \begin{array}{c} (1-t)^{40}(1+t)^{-2} \\  \end{array}}$ \\
\hline
$ [1 0 1 2] $
&
$\begin{array}{c}
 \text{Richardson}\\
 \text{Normalisation}
\end{array} $
&
 ${g_{NON}^{{F_4}\left[ {1 0 1 2} \right]}{}}$
&
$ 42 $
&
\scriptsize $\frac{ \left(    \begin{array}{c}  1 + 7 t + 55 t^2 + 247 t^3 + 811 t^4 + 1840 t^5 \\
+ 3061 t^6 + 3556 t^7 + \pal
+ t^{14}     \end{array}  \right)}
 {  \begin{array}{c} (1-t)^{42} (1+t)^{-3} (1-t^2)(1-t^6)^{-1}   \\  \end{array}}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
  {Characteristic} & {Character HWG} & {$mHL$ HWG}  \dummy \\
 \hline
$[0 0 0 2] $
&
 \scriptsize $\frac{\begin{array}{c} 1+{m_3} {m_4} t^4 \\  \end{array}}
 {\left(  \begin{array}{c} (1-{m_1} t) (1-{m_4} t^2) (1-{m_4}^2 t^2)\\
 \times (1-{m_2} t^3) (1-{m_3} t^3) (1-{m_3}^2 t^4) \end{array} \right) }$
& \ns \\
\hline
$ [2 0 0 1] $
&
$\ldots$
&
 \scriptsize $\begin{array}{c} 
 
 1 + {h_1} t^3 - {h_4} t^4 - {h_4}^2 t^4 - {h_1} t^5 - {h_3} t^5 + {h_1} {h_3} t^7 + \\
 {h_1} {h_4} t^7 + {h_3} {h_4} t^7 + {h_3} t^8 - {h_4} t^8 + {h_1} {h_4} t^8 - {h_2} {h_4} t^8 + \\
 {h_3} {h_4} t^8 - {h_1} {h_4}^2 t^8 + {h_3} t^9 - {h_1} {h_3} t^9 + {h_1} {h_4} t^9 - \\
 {h_2} {h_4} t^9 - {h_4}^2 t^9 + {h_3} {h_4}^2 t^9 - {h_4}^3 t^9 - {h_2} t^{10} - \\
 {h_1} {h_3} t^{10} + {h_3}^2 t^{10} - {h_1} {h_4} t^{10} - {h_2} {h_4} t^{10} + {h_3} {h_4}^2 t^{10} - \\
 {h_4}^4 t^{10} + {h_1} {h_2} t^{11} + {h_3} t^{11} - {h_1} {h_3} t^{11} + {h_3}^2 t^{11} - \\
 {h_1} {h_4} t^{11} + {h_1}^2 {h_4} t^{11} + {h_2} t^{12} + {h_2} {h_4} t^{12} - {h_1} {h_3} {h_4} t^{12} + \\
 {h_1} {h_4}^2 t^{12} - {h_1} {h_2} t^{13} - {h_1} {h_3} {h_4} t^{13} + {h_1} {h_4}^3 t^{13}\\
 
 \end{array}$ \\
\hline
$ [0 1 0 1] $
&
$\ldots$
&
\scriptsize  $\begin{array}{c} 
1 + {h_4} t^2 - {h_4} t^4 - {h_4}^2 t^4 - 2 {h_1} t^5 - {h_3} t^5 - {h_1} {h_4} t^5 - \\
 {h_3} t^6 + {h_3} {h_4} t^6 + 2 {h_2} t^7 + {h_3} t^7 + {h_1} {h_4} t^7 + 2 {h_3} {h_4} t^7 + \\
 {h_4}^2 t^7 - {h_4}^3 t^7 + {h_2} t^8 + {h_3} t^8 - {h_4} t^8 + {h_1} {h_4} t^8 - \\
 {h_1} {h_4}^2 t^8 - {h_1}^2 t^9 + {h_2} t^9 + {h_3} t^9 - 2 {h_1} {h_3} t^9 + {h_1} {h_4} t^9 - \\
 {h_2} {h_4} t^9 - {h_3} {h_4} t^9 - {h_4}^2 t^9 - {h_1} {h_4}^2 t^9 - {h_2} t^{10} - \\
 2 {h_1} {h_3} t^{10} - {h_1} {h_4} t^{10} + {h_1}^2 {h_4} t^{10} - {h_3} {h_4} t^{10} + \\
 {h_3} {h_4}^2 t^{10} + {h_1} {h_2} t^{11} + {h_3} t^{11} + {h_3}^2 t^{11} - {h_1} {h_4} t^{11} + \\
 {h_1}^2 {h_4} t^{11} + {h_2} {h_4} t^{11} - {h_3} {h_4} t^{11} + {h_3} {h_4}^2 t^{11} + {h_2} t^{12} + \\
 2 {h_2} {h_4} t^{12} - {h_1} {h_3} {h_4} t^{12} - {h_1} {h_2} t^{13} + {h_1} {h_3} t^{13} - \\
 2 {h_1} {h_3} {h_4} t^{13} + {h_2} {h_3} t^{14} - {h_1} {h_3} {h_4} t^{14}\\
 \end{array}$ \\
\hline
$ [1 0 1 0]$
&
$\ldots$
&
 \scriptsize $\begin{array}{c}
 1 + {h_4} t^2 + {h_1} t^3 - {h_4} t^4 - {h_4}^2 t^4 - 2 {h_1} t^5 - 2 {h_3} t^5 - \\
 {h_3} t^6 + {h_1} {h_4} t^7 + {h_3} {h_4} t^7 + {h_4}^2 t^7 + {h_2} t^8 + {h_3} t^8 - \\
 {h_4} t^8 + 2 {h_1} {h_4} t^8 + {h_3} {h_4} t^8 - {h_1}^2 t^9 + {h_2} t^9 + {h_3} t^9 - \\
 {h_1} {h_3} t^9 + 2 {h_1} {h_4} t^9 - {h_4}^2 t^9 - {h_4}^3 t^9 - 2 {h_2} t^{10} - \\
 {h_1} {h_3} t^{10} - {h_1} {h_4} t^{10} - {h_2} {h_4} t^{10} - {h_3} {h_4} t^{10} + {h_3} t^{11} - \\
 {h_1} {h_3} t^{11} + {h_3}^2 t^{11} - {h_1} {h_4} t^{11} + {h_1}^2 {h_4} t^{11} - {h_3} {h_4} t^{11} + \\
 {h_2} t^{12} + {h_2} {h_4} t^{12} + {h_1} {h_4}^2 t^{12} - {h_1} {h_2} t^{13} + {h_1} {h_3} t^{13}\\
 \end{array}$ \\
\hline
$ [2 0 0 2]$
&
$\ldots$
&
\scriptsize  $\begin{array}{c}
1 + {h_4} t^2 + {h_1} t^3 - {h_4} t^4 - 2 {h_1} t^5 - 2 {h_3} t^5 - {h_3} t^6 - {h_2} t^7 +\\
  {h_4}^2 t^7 + {h_2} t^8 + {h_3} t^8 - {h_4} t^8 + 2 {h_1} {h_4} t^8 + {h_3} {h_4} t^8 - \\
 {h_1}^2 t^9 + {h_2} t^9 + {h_3} t^9 + 2 {h_1} {h_4} t^9 + {h_3} {h_4} t^9 - {h_4}^2 t^9 - \\
 {h_4}^3 t^9 - 2 {h_2} t^{10} - {h_1} {h_4} t^{10} - {h_3} {h_4} t^{10} + {h_3} t^{11} - \\
 {h_1} {h_3} t^{11} - {h_1} {h_4} t^{11} - {h_3} {h_4} t^{11} + {h_2} t^{12} + {h_1} {h_4}^2 t^{12} + \\
 {h_1} {h_3} t^{13}
  \end{array}$ \\
\hline
$ [1 0 1 2] $
&
$\ldots$
&
 \scriptsize $\begin{array}{c}
1 + {h_4} t^2 - {h_1} t^5 - {h_3} t^5 - {h_1} t^7 + {h_2} t^8 -\\
 {h_4} t^8 - {h_1}^2 t^9 +  {h_2} t^{11} + {h_3} t^{11}
   \end{array}$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
$ [0 0 0 0 0 0 0] $& {Even} & 
\scriptsize ${g_{NON}^{{E_7}\left[ {0 0 0 0 0 0 0} \right]}{}}$ &$ 0$ &$ 1$ \\

\hline
$ [1 0 0 0 0 0 0]$ & {Rigid} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{E_7}\left[ {1 0 0 0 0 0 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{E_7}\left[ {1 0 0 0 0 0 0} \right]}{}}
\end{array}$
 &
 $ 34 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}  1 + 98 t + 3312 t^2 + 53305 t^3 + 468612 t^4 \\
 + 2421286 t^5 + 7664780 t^6 + 15203076 t^7 + 19086400 t^8 \\+ \pal
 + t^{16} \end{array} \right)}
 { \begin{array}{c} (1-t)^{34} (1+t)^{-1} \\ \end{array} }$ \\
\hline

$ [0 0 0 0 1 0 0]$ & {Rigid} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{E_7}\left[ {0 0 0 0 1 0 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{E_7}\left[ {0 0 0 0 1 0 0} \right]}{}}
\end{array}$
 &
 $ 52 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}  1 + 79 t + 3161 t^2 + 75291 t^3 + 1158376 t^4 \\+ 12099785 t^5 + 
 88650725 t^6 + 465895118 t^7 + 1783653576 t^8\\ + 5026645901 t^9 + 
 10497603729 t^{10} + 16309233956 t^{11} + 18885794304 t^{12} \\
 + \pal
 + t^{24}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{52} (1 + t)^{-2} \\ \end{array} }$ \\
\hline

$ [0 0 0 0 0 2 0]$ & {Even} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{E_7}\left[ {0 0 0 0 0 2 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{E_7}\left[ {0 0 0 0 0 2 0} \right]}{}}
\end{array}$
 &
 $ 54 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}  1 + 76 t + 2928 t^2 + 67583 t^3 + 1012266 t^4 \\ + 10332067 t^5 + 
 74214232 t^6 + 383547072 t^7 + 1448282149 t^8 \\ + 4037523484 t^9 + 
 8366120760 t^{10} + 12936087566 t^{11} + 14955872444 t^{12} \\+\pal 
 + t^{24}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{54} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

$ [0 1 0 0 0 0 0]$ & {Rigid} &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 1 0 0 0 0 0} \right]}{}}$
 &
 $ 64 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}  1 + 69 t + 2414 t^2 + 55623 t^3 + 919520 t^4 + 11342968 t^5 + 
 106958600 t^6 \\+ 784535006 t^7 + 4537123626 t^8 + 20910056245 t^9 + 
 77451415678 t^{10} \\+ 232139956863 t^{11} + 566045584244 t^{12} + 
 1127581533400 t^{13}\\ + 1840753744695 t^{14} + 2467945228350 t^{15} + 
 2720953919604 t^{16}\\ + \pal
 + t^{32}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{64} \\ \end{array} }$ \\
\hline

$ [2 0 0 0 0 0 0]$ & {Even} &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 0 0 0} \right]}{}}$
 &
 $ 66 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 1 + 66 t + 2211 t^2 + 48653 t^3 + 769406 t^4+ 9115701 t^5+ 
 82935951 t^6\\ + 589544021 t^7 + 3317603364 t^8 + 14933718295 t^9+ 
 54217280987 t^{10} \\+ 159809769683 t^{11} + 384450581989 t^{12} + 
 757911779139 t^{13} \\+ 1228177330314 t^{14} + 1639405203212 t^{15} + 
 1804825398942 t^{16} \\+ \pal
 + t^{32}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{66} (1 + t)^{-1} \\ \end{array} }$ \\
\hline

$ [0 0 0 0 0 1 1]$ & {Rigid} &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 0 0 0 0 1 1} \right]}{}}$
 &
 $ 70 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
 1 + 60 t + 1832 t^2 + 37940 t^3 + 590418 t^4 + 7183420 t^5 + 69289970 t^6\\ 
 + 532384159 t^7 + 3266437503 t^8 + 16043947731 t^9 + 63267289791 t^{10}\\ 
 + 200890430458 t^{11} + 515036877963 t^{12} + 1068616936078 t^{13} \\
 + 1797599354636 t^{14} + 2454711103950 t^{15} + 2723124368404 t^{16} \\
 + \pal
 + t^{32} \end{array} \right)}
 { \begin{array}{c} (1 - t)^{70} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline

$ [1  0  0  0  1  0  0]$ & {Non-rigid} &
\scriptsize ${g_{NON}^{{E_7}\left[ {1  0  0  0  1  0  0} \right]}{}}$
 &
 $ 76 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
 1 + 55 t + 1541 t^2 + 29315 t^3 + 424272 t^4 + 4952595 t^5 \\+ 
 47877722 t^6 + 386190616 t^7 + 2596530729 t^8 + 14510866523 t^9 \\+ 
 67296385685 t^{10} + 259002809519 t^{11} + 828279369291 t^{12} \\+ 
 2205076546265 t^{13} + 4896965388648 t^{14} + 9088788793591 t^{15}\\ + 
 14120229879183 t^{16} + 18383918865257 t^{17} + 20072546522168 t^{18} \\
 +\pal  
 + t^{36} \end{array} \right)}
 { \begin{array}{c} (1 - t)^{76} (1 + t)^{-2} \\ \end{array} }$ \\
\hline

$ [0  0  1  0  0  0  0]$ & {Rigid} &
\scriptsize ${g_{NON}^{{E_7}\left[ {0  0  1  0  0  0  0} \right]}{}}$
 &
 $ 82 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
 1 + 48 t + 1178 t^2 + 19696 t^3 + 250716 t^4 + 2565971 t^5 \\+ 
 21762497 t^6 + 155518280 t^7 + 944204003 t^8 + 4887315987 t^9\\ + 
 21592275087 t^{10} + 81450603000 t^{11} + 262392783373 t^{12}\\ + 
 722133713475 t^{13} + 1698619550612 t^{14} + 3416812201696 t^{15}\\ + 
 5880606714062 t^{16} + 8663598664204 t^{17} + 10929523033749 t^{18} \\+ 
 11809319976778 t^19 + \pal
 + t^38 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{82} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

$[ 0 0 0 0 0 0 2]$ & {Even} &
\scriptsize ${g_{NON}^{{E_7}\left[ 0 0 0 0 0 0 2 \right]}{}}$
 &
 $ 84 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
 1 + 45 t + 1038 t^2 + 16350 t^3 + 196152 t^4 + 1888083 t^5 +\\ 
 14993188 t^6 + 99820004 t^7 + 562706250 t^8 + 2702760610 t^9 + \\
 11106249929 t^{10} + 39151678087 t^{11} + 118627422888 t^{12} + \\
 309366846442 t^{13} + 695134757350 t^{14} + 1346841349931 t^{15} + \\
 2251533783397 t^{16} + 3248988761423 t^{17} + 4048166195313 t^{18} + \\
 4355986374750 t^{19} + \pal
 + t^{38}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{84} (1 + t)^{-4} \\ \end{array} }$ \\
\hline

$[ 0 0 0 0 2 0 0]$ & {Even} &
\scriptsize ${g_{NON}^{{E_7}\left[ 0 0 0 0 2 0 0 \right]}{}}$
 &
 $ 84 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 47 t + 1129 t^2 + 18471 t^3 + 231429 t^4 + 2357290 t^5 + \\
 20161290 t^6 + 147126015 t^7 + 921831949 t^8 + 4966553008 t^9 + \\
 23009208438 t^{10} + 91673050291 t^{11} + 314317403484 t^{12} + \\
 928489331649 t^{13} + 2366228206771 t^{14} + 5209496539692 t^{15} + \\
 9920162607040 t^{16} + 16355180626673 t^{17} + 23363121371124 t^{18} + \\
 28931405790760 t^{19} + 31067160767506 t^{20} + \pal
 + t^{40}
    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{84} (1 + t)^{-2} \\ \end{array} }$ \\
\hline

$[ {2 0 0 0 1 0 0}]$ &
$ \begin{array}{c} \text{Non-rigid}\\ \text{Non-normal}  \end{array} $ & ? & $ 84 $ & \scriptsize $\ldots$\\ \hline

$[ {2 0 0 0 0 2 0}]$ &$ \begin{array}{c} \text{Even}\\ \text{Non-normal}  \end{array} $ & ? & $ 86 $ & \scriptsize $\ldots$\\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline

$[{0 1 0 0 1 0 0}]$ & {Rigid} &
\scriptsize ${g_{NON}^{{E_7}\left[{0 1 0 0 1 0 0}  \right]}{}}$
 &
 $ 90 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 40 t + 822 t^2 + 11560 t^3 + 125053 t^4 + 1107492 t^5 + \\
 8324729 t^6 + 54205995 t^7 + 308921360 t^8 + 1547294387 t^9 + \\
 6817553073 t^{10} + 26416129223 t^{11} + 89960249299 t^{12} + \\
 269160204736 t^{13} + 707461384957 t^{14} + 1633679518004 t^{15} + \\
 3315057850714 t^{16} + 5912586107207 t^{17} + 9270875065762 t^{18} + \\
 12781960001328 t^{19} + 15497517399838 t^{20} + 16525204589536 t^{21}\\ + \pal 
 + t^{42}     \end{array} \right)}
 { \begin{array}{c} (1 - t)^{90} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

$[{1 0 1 0 0 0 0}]$ &$ \begin{array}{c} \text{Rigid}\\ \text{Non-normal}  \end{array} $ & ? & $ 92 $ & \scriptsize $\ldots$ \\
\hline

$[{0 2 0 0 0 0 0}]$ & {Even} &
\scriptsize ${g_{NON}^{{E_7}\left[{0 2 0 0 0 0 0}  \right]}{}}$
 &
 $ 94 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 36 t + 668 t^2 + 8508 t^3 + 83586 t^4 + 673392 t^5 + \\
 4607032 t^6 + 27312586 t^7 + 141941392 t^8 + 650985986 t^9 + \\
 2645699417 t^{10} + 9554923437 t^{11} + 30727827270 t^{12} + \\
 88136822566 t^{13} + 225764838482 t^{14} + 516956432313 t^{15} + \\
 1058929210661 t^{16} + 1941429840126 t^{17} + 3186932272113 t^{18} + \\
 4685112655122 t^{19} + 6169119469044 t^{20} + 7276373148733 t^{21} + \\
 7687953729238 t^{22} + \pal
 + t^{44}
      \end{array} \right)}
 { \begin{array}{c} (1 - t)^{94} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

$[ {1 0 0 1 0 1 0}]$ &
$ \begin{array}{c} \text{Non-rigid}\\ \text{Non-normal}  \end{array} $ & ? & $ 94 $ & \scriptsize $\ldots$ \\
\hline

$[{2 2 0 0 0 0 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 2 0 0 0 0 0} \right]}{}}$
 &
 $ 96 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 33 t + 563 t^2 + 6611 t^3 + 60030 t^4 + 447623 t^5 + \\
 2833362 t^6 + 15497108 t^7 + 73908939 t^8 + 308781681 t^9 + \\
 1133005339 t^{10} + 3657592128 t^{11} + 10402882911 t^{12} + \\
 26099373954 t^{13} + 57818269950 t^{14} + 113192145007 t^{15} + \\
 195958590574 t^{16} + 300141740919 t^{17} + 406880376207 t^{18} + \\
 488318218464 t^{19} + 518927857452 t^{20} + \pal
 + t^{40}
\end{array} \right)}
 { \begin{array}{c} (1 - t)^{100} (1 - t^2)^{-3} (1 - t^6)^{-1} \\ \end{array} }$ \\
\hline

$[{0 1 0 0 0 1 1}]$ &
$ \begin{array}{c}\text{Richardson}\\ \text{Non-normal}  \end{array} $ & ? & $ 96 $ &\scriptsize $\ldots$ \\
\hline

$[{0 0 1 0 1 0 0}]$ &
$ \begin{array}{c}\text{Non-rigid}\\ \text{Non-normal}  \end{array} $ &? & $ 98 $ & \scriptsize $\ldots$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline

$[ {0 0 0 2 0 0 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 0 0 2 0 0 0} \right]}{}}$
 &
 $ 100 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 29 t + 438 t^2 + 4582 t^3 + 37271 t^4 + 250862 t^5 + \\
 1450141 t^6 + 7367761 t^7 + 33375509 t^8 + 135968656 t^9 + \\
 500664993 t^{10} + 1670928197 t^{11} + 5061667873 t^{12} + \\
 13926555453 t^{13} + 34810610044 t^{14} + 79050125417 t^{15} + \\
 163069587001 t^{16} + 305534193394 t^{17} + 519874019101 t^{18} + \\
 803213777947 t^{19} + 1126718360132 t^{20} + 1434898159505 t^{21} + \\
 1658939075660 t^{22} + 1741143029810 t^{23} + \pal
 + t^{46}      \end{array} \right)}
 { \begin{array}{c} (1 - t)^{100} (1 + t)^{-4} \\ \end{array} }$ \\
\hline

$[ {2 0 0 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Non-normal}  \end{array} $ &  ? & $ 100 $ &\scriptsize $\ldots$ \\
\hline

$[ {2 0 0 0 2 2 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Non-normal}  \end{array} $ & ? & $ 102 $ &\scriptsize $\ldots$ \\
\hline

$[ {2 1 0 0 0 1 1}]$ &
$ \begin{array}{c} \text{Non-rigid}\\ \text{}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 1 0 0 0 1 1} \right]}{}}$
 &
 $ 102 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 28 t + 408 t^2 + 4116 t^3 + 32280 t^4 + 209580 t^5 + \\
 1171719 t^6 + 5794499 t^7 + 25834071 t^8 + 105236571 t^9 + \\
 395177977 t^{10} + 1374921878 t^{11} + 4440514461 t^{12} + \\
 13302464973 t^{13} + 36864118261 t^{14} + 94136235017 t^{15} + \\
 220539780742 t^{16} + 471978064553 t^{17} + 919131363037 t^{18} + \\
 1623431344293 t^{19} + 2593892844620 t^{20} + 3741627500468 t^{21} + \\
 4865497692158 t^{22} + 5698077622856 t^{23} + 6006501802258 t^{24} \\+ \pal
 + t^{48}
  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{102} (1 + t)^{-3}  \\ \end{array} }$ \\
\hline

$[{1 0 1 0 1 0 0}]$ &
$ \begin{array}{c} \text{Richardson}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{1 0 1 0 1 0 0} \right]}{}}$
 &
 $ 104 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 27 t + 379 t^2 + 3681 t^3 + 27784 t^4 + 173459 t^5 + 930518 t^6\\ + 
 4398690 t^7 + 18647529 t^8 + 71800205 t^9 + 253451882 t^{10} \\+ 
 825944836 t^{11} + 2497351881 t^{12} + 7028854183 t^{13}\\ + 
 18440277693 t^{14} + 45077002396 t^{15} + 102476397815 t^{16}\\ + 
 216029662181 t^{17} + 420887182105 t^{18} + 755319761316 t^{19} \\+ 
 1244815205429 t^{20} + 1879314008730 t^{21} + 2593939349101 t^{22}\\ + 
 3268552500629 t^{23} + 3756276826771 t^{24} + 3934763086966 t^{25} \\+ \pal
 + t^{50}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{104} (1 + t)^{-2}  \\ \end{array} }$ \\
\hline

$[{0 0 2 0 0 0 0}]$ &
$ \begin{array}{c} \text{Even}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 0 2 0 0 0 0} \right]}{}}$
 &
 $ 106 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 22 t + 254 t^2 + 2048 t^3 + 12949 t^4 + 68223 t^5 + 310470 t^6\\ + 
 1248798 t^7 + 4509005 t^8 + 14770398 t^9 + 44209400 t^{10}\\ + 
 121447827 t^{11} + 306952315 t^{12} + 714370802 t^{13} + 1530391654 t^{14}\\ + 
 3014498298 t^{15} + 5450883816 t^{16} + 9031969079 t^{17} \\+ 
 13689807076 t^{18} + 18950786410 t^{19} + 23928392089 t^{20}\\ + 
 27532705839 t^{21} + 28852797782 t^{22} + \pal
 + t^{44}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{111} (1 - t^2)^{-2} (1 - t^4)^{-1} (1 - t^3)^{-2}\\ \end{array} }$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
 
$[{2 0 1 0 1 0 0}]$ &
$ \begin{array}{c} \text{Richardson}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 1 0 1 0 0} \right]}{}}$
 &
 $ 106 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 23 t + 278 t^2 + 2347 t^3 + 15528 t^4 + 85677 t^5 + 409818 t^6\\ + 
 1744604 t^7 + 6733298 t^8 + 23872838 t^9 + 78471083 t^{10}\\ + 
 240598830 t^{11} + 690346420 t^{12} + 1854303338 t^{13} \\+ 
 4651709274 t^{14} + 10851525702 t^{15} + 23419398905 t^{16}\\ + 
 46527253037 t^{17} + 84742390056 t^{18} + 141081479581 t^{19} \\+ 
 214295496214 t^{20} + 296699661744 t^{21} + 374312393511 t^{22} \\+ 
 430286790879 t^{23} + 450739862708 t^{24} + \pal
 + t^{48}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{110} (1 - t^2)^{-3} (1 - t^3)^{-1} \\ \end{array} }$ \\
\hline

$[{2 0 0 2 0 0 0}]$ &
$ \begin{array}{c} \text{Even}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 0 2 0 0 0} \right]}{}}$
 &
 $ 108 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 20 t + 213 t^2 + 1601 t^3 + 9511 t^4 + 47457 t^5 + 206535 t^6\\ + 
 804110 t^7 + 2849798 t^8 + 9301048 t^9 + 28157657 t^{10}\\ + 
 79371845 t^{11} + 208613748 t^{12} + 511155245 t^{13} + 1166404057 t^{14}\\ + 
 2475221676 t^{15} + 4877328017 t^{16} + 8910423434 t^{17}\\ + 
 15071159308 t^{18} + 23570050287 t^{19} + 34043293243 t^{20}\\ + 
 45364765295 t^{21} + 55726054790 t^{22} + 63063271014 t^{23}\\ + 
 65720671708 t^{24} + \pal
 + t^{48}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{113} (1 - t^2)^{-4} (1 - t^3)^{-1} \\ \end{array} }$ \\
\hline

$[{1 0 1 0 2 0 0}]$ &
$ \begin{array}{c} \text{Non-rigid}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{1 0 1 0 2 0 0} \right]}{}}$
 &
 $ 108 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 22 t + 254 t^2 + 2047 t^3 + 12926 t^4 + 68080 t^5 + 310960 t^6\\ + 
 1264637 t^7 + 4666092 t^8 + 15835477 t^9 + 49925712 t^{10} \\+ 
 147222704 t^{11} + 407639569 t^{12} + 1061263019 t^{13} \\+ 
 2596136476 t^{14} + 5955138398 t^{15} + 12772447382 t^{16} \\+ 
 25532967194 t^{17} + 47425451135 t^{18} + 81608753812 t^{19}\\ + 
 129761856605 t^{20} + 190227006014 t^{21} + 256633049320 t^{22} \\+ 
 318159221002 t^{23} + 362094599888 t^{24} + 378074695796 t^{25}\\ + \pal
 + t^{50}
    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{111} (1 - t^2)^{-2} (1 - t^3)^{-1} \\ \end{array} }$ \\
 
\hline

$[{1 0 1 0 1 2 0}]$ &
$ \begin{array}{c} \text{Non-rigid}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{1 0 1 0 1 2 0} \right]}{}}$
 &
 $ 108 $
 &
 \scriptsize
 $\ldots$ \\
\hline

$[{0 2 0 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 2 0 0 2 0 0} \right]}{}}$
 &
 $ 110 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 19 t + 191 t^2 + 1350 t^3 + 7526 t^4 + 35208 t^5 + 143642 t^6\\ + 
 524421 t^7 + 1744507 t^8 + 5355360 t^9 + 15303933 t^{10} \\+ 
 40934228 t^{11} + 102767564 t^{12} + 242325486 t^{13} + 536176791 t^{14}\\ + 
 1110998287 t^{15} + 2150326632 t^{16} + 3877166750 t^{17} \\+ 
 6495975323 t^{18} + 10090787477 t^{19} + 14505728258 t^{20} \\+ 
 19267371072 t^{21} + 23618674467 t^{22} + 26697216460 t^{23} \\+ 
 27811736966 t^{24} +\pal
 + t^{48}   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{114} (1 - t^2)^{-2}  (1 - t^3)^{-1} (1 - t^4)^{-1} \\ \end{array} }$ \\
\hline

$[{0 1 0 1 0 2 1}]$ &
$ \begin{array}{c} \text{Non-rigid} \\ \text{Non-normal}  \end{array} $ & ?
 &
 $ 110 $
 &
 \scriptsize
 $\ldots$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline

$[{0 0 2 0 0 2 0}]$ &
$ \begin{array}{c} \text{Distinguished} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 0 2 0 0 2 0}\right]}{}}$
 &
 $ 112 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 16 t + 138 t^2 + 849 t^3 + 4168 t^4 + 17338 t^5 + 63414 t^6\\ + 
 208931 t^7 + 630376 t^8 + 1761854 t^9 + 4597735 t^{10} \\+ 
 11259794 t^{11} + 25951083 t^{12} + 56346651 t^{13} + 115226073 t^{14}\\ + 
 221674893 t^{15} + 400557834 t^{16} + 678589198 t^{17} + 1075849008 t^{18}\\ + 
 1593563475 t^{19} + 2202070691 t^{20} + 2835436943 t^{21} \\+ 
 3398852391 t^{22} + 3790337376 t^{23} + 3930789260 t^{24} \\+ \pal
 + t^{48}   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{117} (1 - t^2)^{-3}  (1 - t^3)^{-1} (1 - t^4)^{-1} \\ \end{array} }$ \\
\hline

$[{2 2 0 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 0 0 2 0 2}\right]}{}}$
 &
 $ 112 $
 &
 \scriptsize
  $\frac{ \left(   \begin{array}{c} 
1 + 17 t + 154 t^2 + 986 t^3 + 5000 t^4 + 21352 t^5 + 79766 t^6 \\+ 
 267478 t^7 + 820082 t^8 + 2329206 t^9 + 6180894 t^{10} \\+ 
 15395201 t^{11} + 36035767 t^{12} + 79165241 t^{13} + 162774319 t^{14} \\+ 
 312189809 t^{15} + 556698600 t^{16} + 920602987 t^{17} + 1409431708 t^{18} \\+ 
 1996091906 t^{19} + 2614816619 t^{20} + 3169351708 t^{21} \\+ 
 3556104836 t^{22} + 3695053378 t^{23} + \pal
 + t^{46}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{116} (1 - t^2)^{-2} (1 - t^4)^{-1}  (1 - t^6)^{-1} \\ \end{array} }$ \\
\hline

$[{0 0 2 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 0 2 0 2 0 0}\right]}{}}$
 &
 $ 114 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 15 t + 120 t^2 + 681 t^3 + 3076 t^4 + 11763 t^5 + 39561 t^6 \\+ 
 119903 t^7 + 332732 t^8 + 854295 t^9 + 2043682 t^{10} + 4576333 t^{11} \\+ 
 9619784 t^{12} + 19009985 t^{13} + 35326464 t^{14} + 61701521 t^{15} \\+ 
 101189577 t^{16} + 155639584 t^{17} + 224285198 t^{18} + 302586504 t^{19} \\+ 
 382011620 t^{20} + 451230570 t^{21} + 498645737 t^{22} + 515532540 t^{23} \\+ 
 \pal + t^{46}
    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{118} (1 - t^2)^{-1} (1 - t^3)^{-1} (1 - t^4)^{-1} (1 - t^6)^{-1} \\ \end{array} }$ \\
\hline

$[{2 1 0 1 1 0 1}]$ &
$ \begin{array}{c} \text{Richardson} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 1 0 1 1 0 1}\right]}{}}$
 &
 $ 114 $
 &
 \scriptsize
 $ \ldots $ \\
\hline

$[{2 1 0 1 0 2 1}]$ &
$ \begin{array}{c} \text{Richardson}\\\text{Non-normal} \end{array} $ &
?
 &
 $ 114 $
 &
 \scriptsize
 $ \ldots $ \\
\hline

$[{2 0 2 0 0 2 0}]$ &
$ \begin{array}{c} \text{Even} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 2 0 0 2 0}\right]}{}}$
 &
 $ 116 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 12 t + 80 t^2 + 389 t^3 + 1537 t^4 + 5224 t^5 + 15812 t^6 \\+ 
 43613 t^7 + 111414 t^8 + 266651 t^9 + 602833 t^{10} + 1294980 t^{11} \\+ 
 2653055 t^{12} + 5193586 t^{13} + 9719982 t^{14} + 17382620 t^{15} \\+ 
 29666335 t^{16} + 48232766 t^{17} + 74551722 t^{18} + 109315541 t^{19} \\+ 
 151747724 t^{20} + 199048858 t^{21} + 246304054 t^{22} + 287105977 t^{23} \\+ 
 314916175 t^{24} + 324800118 t^{25} + \pal
 + t^{50}
    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{121} (1 - t^2)^{-3} (1 - t^4)^{-1}  (1 - t^3)^{-1}  \\ \end{array} }$ \\
\hline

$[{2 0 2 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 2 0 2 0 0}\right]}{}}$
 &
 $ 118 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 10 t + 55 t^2 + 221 t^3 + 726 t^4 + 2068 t^5 + 5291 t^6 \\+ 
 12441 t^7 + 27313 t^8 + 56496 t^9 + 110640 t^{10} + 205664 t^{11} \\+ 
 363299 t^{12} + 609916 t^{13} + 973433 t^{14} + 1477359 t^{15} \\+ 
 2131586 t^{16} + 2921382 t^{17} + 3797706 t^{18} + 4673326 t^{19} \\+ 
 5432001 t^{20} + 5951813 t^{21} + 6137514 t^{22} + \pal
 + t^{44}
    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{123} (1 - t^2)^{-1} (1 - t^3)^{-1} (1 - t^4)^{-1} (1 - t^5)^{-1} (1 - t^6)^{-1} \\ \end{array} }$ \\
\hline

$\ldots$ & $\ldots$ &$\ldots$&$\ldots$&$\ldots$ \\
\hline

$ [{2 2 2 2 2 2 2}]$ & {Distinguished} &
\scriptsize $
{g_{NON}^{{E_7}\left[ {2 2 2 2 2 2 2} \right]}{}}
$
 &
 $ 126 $
 &
 \scriptsize
 $\frac{  \begin{array}{c} (1-t^2) (1-t^6) (1-t^8) (1-t^{10}) (1-t^{12}) (1-t^{14}) (1-t^{18}) \\ \end{array}}{ \begin{array}{c}(1-t)^{133}\\ \end{array}}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
 
 $[ {2 0 0 0 1 0 0}]$ &
$ \begin{array}{c} \text{Non-rigid}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 1 0 0} \right]}{}}$
 &
 $ 84 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 47 t + 1129 t^2 + 18604 t^3 + 236007 t^4 + 2439134 t^5 + \\
 21162857 t^6 + 156442728 t^7 + 991136142 t^8 + 5390236639 t^9 + \\
 25171607172 t^{10} + 100975434413 t^{11} + 348257944507 t^{12} + \\
 1033980718497 t^{13} + 2646472834763 t^{14} + 5847508202694 t^{15} + \\
 11167569105434 t^{16} + 18453105745417 t^{17} + 26401938893655 t^{18} + \\
 32725550735483 t^{19} + 35152494567578 t^{20} + \pal
 + t^{40}
     \end{array} \right)}
 { \begin{array}{c} (1 - t)^{84} (1 + t)^{-2} \\ \end{array} }$ \\
\hline
 
 $[ {2 0 0 0 0 2 0}]$ &$ \begin{array}{c} \text{Even}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 0 2 0}\right]}{}}$
 &
 $ 86 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 44 t + 992 t^2 + 15401 t^3 + 186066 t^4 + 1858596 t^5 + \\
 15801050 t^6 + 115491687 t^7 + 726319079 t^8 + 3923623495 t^9 + \\
 18189961165 t^{10} + 72405189290 t^{11} + 247811206611 t^{12} + \\
 730559598720 t^{13} + 1858314990721 t^{14} + 4084659605334 t^{15} + \\
 7767711560354 t^{16} + 12792450962244 t^{17} + 18258619963592 t^{18} + \\
 22598363867429 t^{19} + 24262180770322 t^{20} + \pal
 + t^{40}
     \end{array} \right)}
 { \begin{array}{c} (1 - t)^{86} (1 + t)^{-3} \\ \end{array} }$ \\
\hline

$[{1 0 1 0 0 0 0}]$ &$ \begin{array}{c} \text{Rigid}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{1 0 1 0 0 0 0}  \right]}{}}$
 &
 $ 92 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 39 t + 781 t^2 + 10832 t^3 + 117764 t^4 + 1068886 t^5 + \\
 8366502 t^6 + 57321559 t^7 + 345662862 t^8 + 1837194990 t^9 + \\
 8607330680 t^{10} + 35546401942 t^{11} + 129433976719 t^{12} + \\
 415755856459 t^{13} + 1178772756488 t^{14} + 2951866871355 t^{15} + \\
 6532714259889 t^{16} + 12783348175656 t^{17} + 22127754013620 t^{18} + \\
 33894008054339 t^{19} + 45953335735135 t^{20} + 55157071947443 t^{21} + \\
 58617041465558 t^{22} +\pal
+ t^{44}
     \end{array} \right)}
 { \begin{array}{c} (1 - t)^{92} (1 + t)^{-2} \\ \end{array} }$ \\
\hline

 $[ {1 0 0 1 0 1 0}]$ &
$ \begin{array}{c} \text{Non-rigid}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {1 0 0 1 0 1 0} \right]}{}}$
 &
 $ 94 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 36 t + 668 t^2 + 8641 t^3 + 88240 t^4 + 757413 t^5 + \\
 5640210 t^6 + 36937648 t^7 + 213664469 t^8 + 1092448880 t^9 + \\
 4936955929 t^{10} + 19722690196 t^{11} + 69678831438 t^{12} + \\
 217824528290 t^{13} + 602894508685 t^{14} + 1478256695785 t^{15} + \\
 3212596081865 t^{16} + 6190973025268 t^{17} + 10583499697498 t^{18} + \\
 16054911924583 t^{19} + 21617382287205 t^{20} + 25839887564200 t^{21} + \\
 27422997701800 t^{22} + \pal
 + t^{44}
      \end{array} \right)}
 { \begin{array}{c} (1 - t)^{94} (1 + t)^{-3} \\ \end{array} }$ \\
\hline
 
 $[{0 1 0 0 0 1 1}]$ &
$ \begin{array}{c}\text{Richardson}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 1 0 0 0 1 1} \right]}{}}$
 &
 $ 96 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 33 t + 564 t^2 + 6777 t^3 + 64849 t^4 + 524725 t^5 + \\
 3696270 t^6 + 22952836 t^7 + 126186057 t^8 + 614879502 t^9 + \\
 2656800340 t^{10} + 10184095054 t^{11} + 34652624372 t^{12} + \\
 104728696487 t^{13} + 281292351713 t^{14} + 671789330508 t^{15} + \\
 1427206725858 t^{16} + 2698313629951 t^{17} + 4541504048285 t^{18} + \\
 6806645160112 t^{19} + 9086346089774 t^{20} + 10805286175350 t^{21} + \\
 11447593810728 t^{22} + \pal
 + t^{44}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{96} (1 + t)^{-4} \\ \end{array} }$ \\
\hline
  
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
 
 $[{0 0 1 0 1 0 0}]$ &
$ \begin{array}{c}\text{Non-rigid}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 0 1 0 1 0 0} \right]}{}}$
 &
 $ 98 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 32 t + 530 t^2 + 6181 t^3 + 57541 t^4 + 453663 t^5 + \\
 3113473 t^6 + 18837445 t^7 + 101120527 t^8 + 483453140 t^9 + \\
 2063999692 t^{10} + 7883746897 t^{11} + 26978747805 t^{12} + \\
 82795280050 t^{13} + 228030235944 t^{14} + 563908554084 t^{15} + \\
 1252637000445 t^{16} + 2500204122427 t^{17} + 4485045975803 t^{18} + \\
 7232498422887 t^{19} + 10486086399152 t^{20} + 13671033536263 t^{21} + \\
 16028614605883 t^{22} + 16901469671998 t^{23} +\\
 \pal + t^{46}
  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{98} (1 + t)^{-3} \\ \end{array} }$ \\
\hline
 
 $[ {2 0 0 0 2 0 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 2 0 0} \right]}{}}$
 &
 $ 100 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 31 t + 496 t^2 + 5589 t^3 + 50366 t^4 + 384882 t^5 + \\
 2559623 t^6 + 14987542 t^7 + 77732943 t^8 + 358507573 t^9 + \\
 1474780676 t^{10} + 5424817521 t^{11} + 17880645370 t^{12} + \\
 52902604370 t^{13} + 140698668543 t^{14} + 336770031480 t^{15} + \\
 726143059501 t^{16} + 1411518293411 t^{17} + 2475048767521 t^{18} + \\
 3916605082526 t^{19} + 5595119586673 t^{20} + 7217473926998 t^{21} + \\
 8408241643667 t^{22} + 8847237672754 t^{23} + \pal
  + t^{46}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{100} (1 + t)^{-2} (1 + t^2)^{-1} \\ \end{array} }$ \\
\hline
 
$[ {2 0 0 0 2 2 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 2 2 0} \right]}{}}$
 &
 $ 102 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 28 t + 406 t^2 + 4193 t^3 + 35056 t^4 + 250188 t^5 + \\
 1554077 t^6 + 8463228 t^7 + 40558959 t^8 + 171532123 t^9 + \\
 641766636 t^{10} + 2128615090 t^{11} + 6269960410 t^{12} + \\
 16425061205 t^{13} + 38313744215 t^{14} + 79664576550 t^{15} + \\
 147784794213 t^{16} + 244777770909 t^{17} + 362202240175 t^{18} + \\
 479033526384 t^{19} + 566445179272 t^{20} + 598980047444 t^{21}  \\+\pal
  + t^{42}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{105} (1 - t^2)^{-1}  (1 - t^4)^{-1}  (1 - t^6)^{-1} \\ \end{array} }$ \\
\hline

$[{0 1 0 1 0 2 1}]$ &
$ \begin{array}{c} \text{Non-rigid} \\ \text{Normalisation}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 1 0 1 0 2 1}    \right]}{}}$
 &
 $ 110 $
 &
 \scriptsize
 $\ldots$ \\
\hline

$[{2 1 0 1 0 2 1}]$ &
$ \begin{array}{c} \text{Richardson}\\\text{Normalisation} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 1 0 1 0 2 1}\right]}{}}$
 &
 $ 114 $
 &
 \scriptsize
 $ \ldots $ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
 
  $[{2 0 0 0 0 0 2}]$ &
$ \begin{array}{c}\text{Even} \\ \text{Normalisation} \\ \text{Dual} \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {2 0 0 0 0 0 2} \right]}{}}$
 &
 $ 96 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 33 t + 564 t^2 + 6777 t^3 + 64849 t^4 + 524725 t^5 + \\
 3696270 t^6 + 22952836 t^7 + 126186057 t^8 + 614879502 t^9 + \\
 2656800340 t^{10} + 10184095054 t^{11} + 34652624372 t^{12} + \\
 104728696487 t^{13} + 281292351713 t^{14} + 671789330508 t^{15} + \\
 1427206725858 t^{16} + 2698313629951 t^{17} + 4541504048285 t^{18} + \\
 6806645160112 t^{19} + 9086346089774 t^{20} + 10805286175350 t^{21} + \\
 11447593810728 t^{22} + \pal
 + t^{44}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{96} (1 + t)^{-4} \\ \end{array} }$ \\
\hline
 
  $[{0 0 0 0 2 0 2}]$ &
$ \begin{array}{c} \text{Even}\\  \text{Cover}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 0 0 0 2 0 2} \right]}{}}$
 &
 $ 104 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 27 t + 379 t^2 + 3681 t^3 + 27917 t^4 + 176916 t^5 + 977308 t^6 \\+ 
 4835965 t^7 + 21801267 t^8 + 90393556 t^9 + 346150921 t^{10}\\ + 
 1225347941 t^{11} + 4006584460 t^{12} + 12082557933 t^{13}\\ + 
 33549402062 t^{14} + 85635361526 t^{15} + 200649655775 t^{16} \\+ 
 431024819812 t^{17} + 847995374640 t^{18} + 1526658506276 t^{19}\\ + 
 2513332265924 t^{20} + 3781664655782 t^{21} + 5198296443145 t^{22} \\+ 
 6526055274327 t^{23} + 7481012613977 t^{24} + 7829538747780 t^{25}\\ + \pal
 + t^{50}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{104} (1 + t)^{-2}  \\ \end{array} }$ \\
\hline
 
  $[{0 2 0 0 0 2 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Cover}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[ {0 2 0 0 0 2 0} \right]}{}}$
 &
 $ 104 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 27 t + 379 t^2 + 3681 t^3 + 27917 t^4 + 176916 t^5 + 977308 t^6 \\+ 
 4835965 t^7 + 21801267 t^8 + 90393556 t^9 + 346150921 t^{10}\\ + 
 1225347941 t^{11} + 4006584460 t^{12} + 12082557933 t^{13}\\ + 
 33549402062 t^{14} + 85635361526 t^{15} + 200649655775 t^{16} \\+ 
 431024819812 t^{17} + 847995374640 t^{18} + 1526658506276 t^{19}\\ + 
 2513332265924 t^{20} + 3781664655782 t^{21} + 5198296443145 t^{22} \\+ 
 6526055274327 t^{23} + 7481012613977 t^{24} + 7829538747780 t^{25}\\ + \pal
 + t^{50}  \end{array} \right)}
 { \begin{array}{c} (1 - t)^{104} (1 + t)^{-2}  \\ \end{array} }$ \\
\hline
 
  $[{2 2 0 0 0 2 0}]$ &
$ \begin{array}{c} \text{Even}   \\ \text{Cover}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 2 0 0 0 2 0} \right]}{}}$
 &
 $ 106 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 23 t + 278 t^2 + 2347 t^3 + 15661 t^4 + 88602 t^5 + 443711 t^6\\ + 
 2019526 t^7 + 8474061 t^8 + 32964305 t^9 + 118904753 t^{10}\\ + 
 396852983 t^{11} + 1222209842 t^{12} + 3464334539 t^{13}\\ + 
 9017094730 t^{14} + 21510440738 t^{15} + 46954294808 t^{16} \\+ 
 93667605825 t^{17} + 170596058804 t^{18} + 283478314657 t^{19}\\ + 
 429596168703 t^{20} + 593606736352 t^{21} + 747833464708 t^{22} \\+ 
 858975277303 t^{23} + 899574922840 t^{24} + \pal 
 + t^{48}
   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{110} (1 - t^2)^{-3} (1 - t^3)^{-1}  \\ \end{array} }$ \\
\hline
 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
  
 $[{0 1 1 0 1 0 0}]$ &
$ \begin{array}{c} \text{Richardson} \\ \text{Dual}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{0 1 1 0 1 0 0} \right]}{}}$
 &
 $ 106 $
 &
 \scriptsize
 
$\frac{ \left(   \begin{array}{c} 
1 + 22 t + 254 t^2 + 2048 t^3 + 12949 t^4 + 68223 t^5 + 310470 t^6 \\+ 
 1248798 t^7 + 4509005 t^8 + 14770398 t^9 + 44209400 t^{10} \\+ 
 121447827 t^{11} + 306952315 t^{12} + 714370802 t^{13} + 1530391654 t^{14} \\+ 
 3014498298 t^{15} + 5450883816 t^{16} + 9031969079 t^{17} \\+ 
 13689807076 t^{18} + 18950786410 t^{19} + 23928392089 t^{20} \\+ 
 27532705839 t^{21} + 28852797782 t^{22} + \pal
 + t^{44} 
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{111} (1 - t^2)^{-2} (1 - t^3)^{-2} (1 - t^4)^{-1}  \\ \end{array} }$\\

\hline
 
 $[{2 0 2 0 0 0 0}]$ &
$ \begin{array}{c} \text{Even}\\ \text{Dual}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 2 0 0 0 0}\right]}{}}$
 &
 $ 110 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c} 
1 + 19 t + 191 t^2 + 1350 t^3 + 7526 t^4 + 35208 t^5 + 143642 t^6\\ + 
 524421 t^7 + 1744507 t^8 + 5355360 t^9 + 15303933 t^{10} \\+ 
 40934228 t^{11} + 102767564 t^{12} + 242325486 t^{13} + 536176791 t^{14}\\ + 
 1110998287 t^{15} + 2150326632 t^{16} + 3877166750 t^{17} \\+ 
 6495975323 t^{18} + 10090787477 t^{19} + 14505728258 t^{20} \\+ 
 19267371072 t^{21} + 23618674467 t^{22} + 26697216460 t^{23} \\+ 
 27811736966 t^{24} +\pal
 + t^{48}   \end{array} \right)}
 { \begin{array}{c} (1 - t)^{114} (1 - t^2)^{-2} (1 - t^3)^{-1} (1 - t^4)^{-1} \\ \end{array} }$ \\
\hline
 
  $[{2 0 0 0 2 0 2}]$ &
$ \begin{array}{c} \text{Even} \\ \text{Cover}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 0 0 2 0 2}\right]}{}}$
 &
 $ 112 $
 &
 \scriptsize
  $\frac{ \left(   \begin{array}{c} 
1 + 16 t + 138 t^2 + 849 t^3 + 4168 t^4 + 17471 t^5 + 65408 t^6 \\+ 
 225142 t^7 + 724817 t^8 + 2200974 t^9 + 6320547 t^{10}\\ + 
 17149886 t^{11} + 43841235 t^{12} + 105203348 t^{13} + 236137382 t^{14} \\+ 
 494303171 t^{15} + 962735326 t^{16} + 1741496782 t^{17} \\+ 
 2921452525 t^{18} + 4539095853 t^{19} + 6523887358 t^{20} \\+ 
 8663785096 t^{21} + 10619676955 t^{22} + 12004111582 t^{23} \\+ 
 12505497100 t^{24} + \pal
 + t^{48}
 \end{array} \right)}
 { \begin{array}{c} (1 - t)^{117} (1 - t^2)^{-3}  (1 - t^3)^{-1} (1 - t^4)^{-1} \\ \end{array} }$ \\
\hline

 $[{2 0 1 1 0 1 0}]$ &
$ \begin{array}{c} \text{Non-rigid} \\ \text{Extra}  \end{array} $ &
\scriptsize ${g_{NON}^{{E_7}\left[{2 0 1 1 0 1 0}\right]}{}}$
 &
 $ 112 $
 &
 \scriptsize
 $\ldots$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
$ [0 0 0 0 0 0 0 0] $& {Trivial} & 
\scriptsize ${g_{NON}^{{E_8}\left[ {0 0 0 0 0 0 0 0} \right]}{}}$ &$ 0$ &$ 1$ \\
\hline

$ [0 0 0 0 0 0 1 0]$ & {Rigid} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{E_8}\left[ {0 0 0 0 0 0 1 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{E_8}\left[ {0 0 0 0 0 0 1 0} \right]}{}}
\end{array}$
 &
 $ 58 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}  
 1 + 189 t + 14080 t^2 + 562133 t^3 + 13722599 t^4+ 220731150 t^5\\
  + 2454952400 t^6 + 19517762786 t^7 + 113608689871 t^8 \\
 + 492718282457 t^9 + 1612836871168 t^{10} \\
 + 4022154098447 t^{11} +7692605013883 t^{12} + 11332578013712 t^{13} \\
 + 12891341012848 t^{14} + \pal
 + t^{28}       \end{array} \right)}
 { \begin{array}{c} (1-t)^{58}   (1 + t) ^{-1}        \\ \end{array} }$ \\
\hline

$ [1 0 0 0 0 0 0 0]$ & {Rigid} &
\scriptsize $\begin{array}{*{20}{c}}
{g_{{{Coulomb}}}^{{E_8}\left[ {1 0 0 0 0 0 0 0} \right]}{}}\\
{{ \text{or}}}\\
{g_{NON}^{{E_8}\left[ {1 0 0 0 0 0 0 0} \right]}{}}
\end{array}$
 &
 $ 92 $
 &
 \scriptsize
 $\frac{ \left(   \begin{array}{c}     
 1 + 154 t + 11936 t^2 + 590394 t^3 + 20506501 t^4 + 527204320 t^5\\ 
 + 10378075500 t^6 + 160202160870 t^7 + 1974075401833 t^8\\
  + 19687582048248 t^9 + 160663069166772 t^{10} + 1082397634755580 t^{11} \\
 + 6063957293140705 t^{12} + 28419656685639506 t^{13} \\
 + 111973818366411496 t^{14} + 372403620091866888 t^{15}\\
 + 1048956129150029406 t^{16} + 2509111945366416404 t^{17}\\ 
 + 5107852437413443490 t^{18} + 8864217905887836806 t^{19} \\
 + 13130135397834893988 t^{20} + 16614983532652987182 t^{21} \\
 + 17970189038072829240 t^{22} +\pal
 + t^{44}        \end{array} \right)}
 { \begin{array}{c} (1 - t)^{92}     (1 + t) ^{-2}        \\ \end{array} }$ \\
\hline

$ [0  0  0  0  0  1  0  0] $& {Rigid} & 
\scriptsize ${g_{NON}^{{E_8}\left[ {0 0 0 0 0 1 0 0} \right]}{}}$ &$ 112$ &\scriptsize
 $\frac{ \left(   \begin{array}{c}  
 1 + 136 t + 9315 t^2 + 428400 t^3 + 14708060 t^4 + 396277232 t^5\\
 + 8617281802 t^6 + 154047376228 t^7 + 2294538829234 t^8 \\
  + 28778512108660 t^9 + 306547418244756 t^{10} + 2793130207608416 t^{11} \\
  + 21902089359475164 t^{12} + 148574498522828576 t^{13} \\
  + 875844462689467918 t^{14} + 4504433101633914112 t^{15} \\
  + 20280338406367275682 t^{16} + 80174835126831444248 t^{17}\\ 
  + 279043709885823869536 t^{18} + 856992570120176226304 t^{19} \\\
  + 2327140363248048742796 t^{20} + 5597079269967040359776 t^{21}\\ 
  + 11940943517987127026935 t^{22} + 22625554953126294656764 t^{23}\\  
  + 38114904246052740864163 t^{24} + 57133198249164919950508 t^{25} \\
  +76253347580416742978018 t^{26} + 90657328908674311746240 t^{27} \\
  + 96036853608886812320440 t^{28} + \pal
 + t^{56}    \end{array} \right)}
 { \begin{array}{c} (1 - t)^{112}        \\ \end{array} }$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
 {Characteristic} & {Type} & {Construction} & {Dim.} & Unrefined HS \dummy \\
 \hline
$ [0  0  0  0  0  0  2  0] $& {Even} & 
\scriptsize ${g_{NON}^{{E_8}\left[ {0 0 0 0 0 0 2 0} \right]}{}}$ &$ 114$ &\scriptsize
 $\frac{ \left(   \begin{array}{c}  
1 + 133 t + 8911 t^2 + 400995 t^3 + 13486580 t^4 + 356584057 t^5\\
 +  7623391966 t^6 + 134206634140 t^7 + 1971437827690 t^8 \\+ 
 24415159489727 t^9 + 257072913186568 t^{10} + 2317538562914724 t^{11}\\ + 
 17995649940635004 t^{12} + 120979229232553840 t^{13} \\+ 
 707282480739436178 t^{14} + 3609956701308961796 t^{15}\\ + 
 16140434282332124866 t^{16} + 63405524248622811378 t^{17}\\ + 
 219417855826005179940 t^{18} + 670412057684945457526 t^{19} \\+ 
 1812177346079591528612 t^{20} + 4341065907801003784365 t^{21}\\ + 
 9229322963452174348555 t^{22} + 17436647191913535443645 t^{23}\\ + 
 29303858730884657436479 t^{24} + 43844634221326426603948 t^{25} \\+ 
 58440640016940455205864 t^{26} + 69425059021468796578222 t^{27} \\+ 
 73525348635628936776580 t^{28} + \pal
 + t^{56}
     \end{array} \right)}
 { \begin{array}{c} (1 - t)^{114} (1 + t)^{-1}        \\ \end{array} }$ \\
\hline

$\ldots$ & $\ldots$ &$\ldots$&$\ldots$&$\ldots$ \\
\hline

$ [{2 2 2 2 2 2 2 2}]$ & {Distinguished} &
\scriptsize $
{g_{NON}^{{E_8}\left[ {2 2 2 2 2 2 2 2} \right]}{}}
$
 &
 $ 240 $
 &
 \scriptsize
 $\frac{\begin{array}{c} (1-t^2) (1-t^8) (1-t^{12}) (1-t^{14}) (1-t^{18}) (1-t^{20}) (1-t^{24}) (1-t^{30})   \\ \end{array}}
 {\begin{array}{c}  (1-t)^{240}    \\ \end{array}}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|}
 \hline
 \text{Characteristic} & \text{Character HWG} & \text{$mHL$ HWG} \dummy \\
 \hline
$ [0  0  0  0  0  0  0]  $&$ 1  $&$\ldots  $\\
  \hline
 $[1  0  0  0  0  0  0]  $&$ \frac{1}{1- {m_1} t}  $&$\ldots  $\\
  \hline
 $[0  0  0  0  1  0  0]$&$ \frac{1}{(1-{m_1} t) (1- {m_5} t^2)}  $&$\ldots  $\\
  \hline
 $[0  0  0  0  0  2  0]$&$ \frac{1}{(1-{m_1} t) (1- {m_5} t^2) (1 - {m_6}^2 t^3)}  $&$\ldots  $\\
  \hline 
  $[0  1  0  0  0  0  0]$&$ \frac{1}{(1-{m_1} t) (1-{m_2} t^3) (1-{m_3} t^4) (1-{m_5} t^2)} $&$\ldots  $\\
  \hline  
    $[2 0  0  0  0  0  0]$&$\frac{1-{m_1}^2 {m_2}^2 t^{10}}{(1-{m_1} t) (1-{m_1}^2 t^4) (1-{m_2} t^3) (1-{m_2}^2 t^6) (1-{m_3} t^4) (1-{m_5} t^2) (1-{m_1} {m_2} t^5)}$&$\ldots  $\\
  \hline 
  $\ldots  $& $\ldots  $&$\ldots  $ \\
  \hline
  $[2 2  0  2  2  2  2]$& $\ldots$ & $1 - h_1 t^{17} $\\
  \hline 
   $ [2 2 2 2 2 2 2]  $& $\ldots  $&$1$ \\   
\hline 

\end{tabular}
\begin{tabular}{|c|c|c|}
 \hline
 \text{Characteristic} & \text{Character HWG} & \text{$mHL$ HWG} \dummy \\
 
\hline
$ [0  0  0  0  0  0  0 0]  $&$ 1  $&$\ldots  $\\
  \hline
 $[0  0  0  0  0  0  1  0]  $&$ \frac{1}{1- {m_7} t}  $&$\ldots  $\\
  \hline
 $[1  0  0  0  0  0  0  0]$&$ \frac{1}{(1-{m_7} t) (1- {m_1} t^2)}  $&$\ldots  $\\
  \hline
   $[0  0  0  0  0  1  0  0]$&$ \frac{1}{(1-{m_7} t)  (1-{m_1} t^2) (1-{m_6} t^3) (1-{m_5} t^4)  }  $&$\ldots  $\\
  \hline
     $[0  0  0  0  0  0  2  0]$&$ \frac{1-{m_6}^2 {m_7}^2 t^{10}}{(1-{m_7} t) (1-{m_1} t^2) (1-{m_6} t^3)  (1-{m_5} t^4) (1-{m_7}^2 t^4) (1-{m_6} {m_7} t^5)  (1-{m_6}^2 t^6)  }  $&$\ldots  $\\
  \hline
  $\ldots  $& $\ldots  $&$\ldots  $ \\
  \hline
  $[2 2  0  2  2  2  2 2]$& $\ldots$ & $1 - h_7 t^{29}  $\\
  \hline 
   $ [2 2 2 2 2 2 2 2]  $& $\ldots  $&$1$ \\
  \hline
  
\end{tabular}
